SciNLI: A Corpus for Natural Language Inference on Scientific Text

Existing Natural Language Inference (NLI) datasets, while being instrumental in the advancement of Natural Language Understanding (NLU) research, are not related to scientific text. In this paper, we introduce SciNLI, a large dataset for NLI that captures the formality in scientific text and contains 107,412 sentence pairs extracted from scholarly papers on NLP and computational linguistics. Given that the text used in scientific literature differs vastly from the text used in everyday language both in terms of vocabulary and sentence structure, our dataset is well suited to serve as a benchmark for the evaluation of scientific NLU models. Our experiments show that SciNLI is harder to classify than the existing NLI datasets. Our best performing model with XLNet achieves a Macro F1 score of only 78.18% and an accuracy of 78.23% showing that there is substantial room for improvement.

==> length_dist_new.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{myBlue}{RGB}{15, 44, 128}
\definecolor{myRed}{RGB}{232, 7, 7}

\begin{figure}[h!]
\begin{flushleft}
\begin{tikzpicture}

\begin{axis}[
width  = 7cm,
height = 3.5cm,
xmin=0, xmax=80,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black, font=\small},
tick align=outside,
tick pos=both,
xlabel={Sentence Lengths (tokens)},
xtick style={color=white!33.3333333333333!black},
ylabel={Frequency},
ymin=0, ymax=4993.8,
ytick style={color=white!33.3333333333333!black},
ytick={1000,2000,3000,4000},
ticklabel style = {font=\small},
]
\draw[draw=white,fill=myBlue] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myBlue};
\addlegendentry{First Sentence}

\draw[draw=white,fill=myBlue] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myBlue] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myBlue] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myBlue] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myBlue] (axis cs:5,0) rectangle (axis cs:6,79);
\draw[draw=white,fill=myBlue] (axis cs:6,0) rectangle (axis cs:7,230);
\draw[draw=white,fill=myBlue] (axis cs:7,0) rectangle (axis cs:8,467);
\draw[draw=white,fill=myBlue] (axis cs:8,0) rectangle (axis cs:9,862);
\draw[draw=white,fill=myBlue] (axis cs:9,0) rectangle (axis cs:10,1263);
\draw[draw=white,fill=myBlue] (axis cs:10,0) rectangle (axis cs:11,1602);
\draw[draw=white,fill=myBlue] (axis cs:11,0) rectangle (axis cs:12,2096);
\draw[draw=white,fill=myBlue] (axis cs:12,0) rectangle (axis cs:13,2391);
\draw[draw=white,fill=myBlue] (axis cs:13,0) rectangle (axis cs:14,2809);
\draw[draw=white,fill=myBlue] (axis cs:14,0) rectangle (axis cs:15,3229);
\draw[draw=white,fill=myBlue] (axis cs:15,0) rectangle (axis cs:16,3451);
\draw[draw=white,fill=myBlue] (axis cs:16,0) rectangle (axis cs:17,3706);
\draw[draw=white,fill=myBlue] (axis cs:17,0) rectangle (axis cs:18,3907);
\draw[draw=white,fill=myBlue] (axis cs:18,0) rectangle (axis cs:19,3968);
\draw[draw=white,fill=myBlue] (axis cs:19,0) rectangle (axis cs:20,4146);
\draw[draw=white,fill=myBlue] (axis cs:20,0) rectangle (axis cs:21,4143);
\draw[draw=white,fill=myBlue] (axis cs:21,0) rectangle (axis cs:22,4141);
\draw[draw=white,fill=myBlue] (axis cs:22,0) rectangle (axis cs:23,3987);
\draw[draw=white,fill=myBlue] (axis cs:23,0) rectangle (axis cs:24,3922);
\draw[draw=white,fill=myBlue] (axis cs:24,0) rectangle (axis cs:25,3699);
\draw[draw=white,fill=myBlue] (axis cs:25,0) rectangle (axis cs:26,3682);
\draw[draw=white,fill=myBlue] (axis cs:26,0) rectangle (axis cs:27,3451);
\draw[draw=white,fill=myBlue] (axis cs:27,0) rectangle (axis cs:28,3254);
\draw[draw=white,fill=myBlue] (axis cs:28,0) rectangle (axis cs:29,3139);
\draw[draw=white,fill=myBlue] (axis cs:29,0) rectangle (axis cs:30,2989);
\draw[draw=white,fill=myBlue] (axis cs:30,0) rectangle (axis cs:31,2852);
\draw[draw=white,fill=myBlue] (axis cs:31,0) rectangle (axis cs:32,2692);
\draw[draw=white,fill=myBlue] (axis cs:32,0) rectangle (axis cs:33,2471);
\draw[draw=white,fill=myBlue] (axis cs:33,0) rectangle (axis cs:34,2245);
\draw[draw=white,fill=myBlue] (axis cs:34,0) rectangle (axis cs:35,2084);
\draw[draw=white,fill=myBlue] (axis cs:35,0) rectangle (axis cs:36,1833);
\draw[draw=white,fill=myBlue] (axis cs:36,0) rectangle (axis cs:37,1804);
\draw[draw=white,fill=myBlue] (axis cs:37,0) rectangle (axis cs:38,1670);
\draw[draw=white,fill=myBlue] (axis cs:38,0) rectangle (axis cs:39,1517);
\draw[draw=white,fill=myBlue] (axis cs:39,0) rectangle (axis cs:40,1409);
\draw[draw=white,fill=myBlue] (axis cs:40,0) rectangle (axis cs:41,1255);
\draw[draw=white,fill=myBlue] (axis cs:41,0) rectangle (axis cs:42,1181);
\draw[draw=white,fill=myBlue] (axis cs:42,0) rectangle (axis cs:43,1089);
\draw[draw=white,fill=myBlue] (axis cs:43,0) rectangle (axis cs:44,961);
\draw[draw=white,fill=myBlue] (axis cs:44,0) rectangle (axis cs:45,938);
\draw[draw=white,fill=myBlue] (axis cs:45,0) rectangle (axis cs:46,825);
\draw[draw=white,fill=myBlue] (axis cs:46,0) rectangle (axis cs:47,784);
\draw[draw=white,fill=myBlue] (axis cs:47,0) rectangle (axis cs:48,659);
\draw[draw=white,fill=myBlue] (axis cs:48,0) rectangle (axis cs:49,626);
\draw[draw=white,fill=myBlue] (axis cs:49,0) rectangle (axis cs:50,589);
\draw[draw=white,fill=myBlue] (axis cs:50,0) rectangle (axis cs:51,536);
\draw[draw=white,fill=myBlue] (axis cs:51,0) rectangle (axis cs:52,495);
\draw[draw=white,fill=myBlue] (axis cs:52,0) rectangle (axis cs:53,445);
\draw[draw=white,fill=myBlue] (axis cs:53,0) rectangle (axis cs:54,431);
\draw[draw=white,fill=myBlue] (axis cs:54,0) rectangle (axis cs:55,395);
\draw[draw=white,fill=myBlue] (axis cs:55,0) rectangle (axis cs:56,351);
\draw[draw=white,fill=myBlue] (axis cs:56,0) rectangle (axis cs:57,288);
\draw[draw=white,fill=myBlue] (axis cs:57,0) rectangle (axis cs:58,288);
\draw[draw=white,fill=myBlue] (axis cs:58,0) rectangle (axis cs:59,284);
\draw[draw=white,fill=myBlue] (axis cs:59,0) rectangle (axis cs:60,269);
\draw[draw=white,fill=myBlue] (axis cs:60,0) rectangle (axis cs:61,250);
\draw[draw=white,fill=myBlue] (axis cs:61,0) rectangle (axis cs:62,198);
\draw[draw=white,fill=myBlue] (axis cs:62,0) rectangle (axis cs:63,194);
\draw[draw=white,fill=myBlue] (axis cs:63,0) rectangle (axis cs:64,181);
\draw[draw=white,fill=myBlue] (axis cs:64,0) rectangle (axis cs:65,166);
\draw[draw=white,fill=myBlue] (axis cs:65,0) rectangle (axis cs:66,146);
\draw[draw=white,fill=myBlue] (axis cs:66,0) rectangle (axis cs:67,138);
\draw[draw=white,fill=myBlue] (axis cs:67,0) rectangle (axis cs:68,165);
\draw[draw=white,fill=myBlue] (axis cs:68,0) rectangle (axis cs:69,121);
\draw[draw=white,fill=myBlue] (axis cs:69,0) rectangle (axis cs:70,122);
\draw[draw=white,fill=myBlue] (axis cs:70,0) rectangle (axis cs:71,102);
\draw[draw=white,fill=myBlue] (axis cs:71,0) rectangle (axis cs:72,87);
\draw[draw=white,fill=myBlue] (axis cs:72,0) rectangle (axis cs:73,93);
\draw[draw=white,fill=myBlue] (axis cs:73,0) rectangle (axis cs:74,91);
\draw[draw=white,fill=myBlue] (axis cs:74,0) rectangle (axis cs:75,97);
\draw[draw=white,fill=myBlue] (axis cs:75,0) rectangle (axis cs:76,78);
\draw[draw=white,fill=myBlue] (axis cs:76,0) rectangle (axis cs:77,71);
\draw[draw=white,fill=myBlue] (axis cs:77,0) rectangle (axis cs:78,88);
\draw[draw=white,fill=myBlue] (axis cs:78,0) rectangle (axis cs:79,91);
\draw[draw=white,fill=myBlue] (axis cs:79,0) rectangle (axis cs:80,66);
\draw[draw=white,fill=myBlue] (axis cs:80,0) rectangle (axis cs:81,51);
\draw[draw=white,fill=myBlue] (axis cs:81,0) rectangle (axis cs:82,60);
\draw[draw=white,fill=myBlue] (axis cs:82,0) rectangle (axis cs:83,45);
\draw[draw=white,fill=myBlue] (axis cs:83,0) rectangle (axis cs:84,50);
\draw[draw=white,fill=myBlue] (axis cs:84,0) rectangle (axis cs:85,49);
\draw[draw=white,fill=myBlue] (axis cs:85,0) rectangle (axis cs:86,42);
\draw[draw=white,fill=myBlue] (axis cs:86,0) rectangle (axis cs:87,32);
\draw[draw=white,fill=myBlue] (axis cs:87,0) rectangle (axis cs:88,34);
\draw[draw=white,fill=myBlue] (axis cs:88,0) rectangle (axis cs:89,32);
\draw[draw=white,fill=myBlue] (axis cs:89,0) rectangle (axis cs:90,25);
\draw[draw=white,fill=myBlue] (axis cs:90,0) rectangle (axis cs:91,25);
\draw[draw=white,fill=myBlue] (axis cs:91,0) rectangle (axis cs:92,31);
\draw[draw=white,fill=myBlue] (axis cs:92,0) rectangle (axis cs:93,29);
\draw[draw=white,fill=myBlue] (axis cs:93,0) rectangle (axis cs:94,23);
\draw[draw=white,fill=myBlue] (axis cs:94,0) rectangle (axis cs:95,23);
\draw[draw=white,fill=myBlue] (axis cs:95,0) rectangle (axis cs:96,19);
\draw[draw=white,fill=myBlue] (axis cs:96,0) rectangle (axis cs:97,17);
\draw[draw=white,fill=myBlue] (axis cs:97,0) rectangle (axis cs:98,22);
\draw[draw=white,fill=myBlue] (axis cs:98,0) rectangle (axis cs:99,15);
\draw[draw=white,fill=myBlue] (axis cs:99,0) rectangle (axis cs:100,13);
\draw[draw=white,fill=myBlue] (axis cs:100,0) rectangle (axis cs:101,16);
\draw[draw=white,fill=myBlue] (axis cs:101,0) rectangle (axis cs:102,19);
\draw[draw=white,fill=myBlue] (axis cs:102,0) rectangle (axis cs:103,17);
\draw[draw=white,fill=myBlue] (axis cs:103,0) rectangle (axis cs:104,3);
\draw[draw=white,fill=myBlue] (axis cs:104,0) rectangle (axis cs:105,12);
\draw[draw=white,fill=myBlue] (axis cs:105,0) rectangle (axis cs:106,13);
\draw[draw=white,fill=myBlue] (axis cs:106,0) rectangle (axis cs:107,12);
\draw[draw=white,fill=myBlue] (axis cs:107,0) rectangle (axis cs:108,15);
\draw[draw=white,fill=myBlue] (axis cs:108,0) rectangle (axis cs:109,13);
\draw[draw=white,fill=myBlue] (axis cs:109,0) rectangle (axis cs:110,9);
\draw[draw=white,fill=myBlue] (axis cs:110,0) rectangle (axis cs:111,6);
\draw[draw=white,fill=myBlue] (axis cs:111,0) rectangle (axis cs:112,19);
\draw[draw=white,fill=myBlue] (axis cs:112,0) rectangle (axis cs:113,6);
\draw[draw=white,fill=myBlue] (axis cs:113,0) rectangle (axis cs:114,11);
\draw[draw=white,fill=myBlue] (axis cs:114,0) rectangle (axis cs:115,11);
\draw[draw=white,fill=myBlue] (axis cs:115,0) rectangle (axis cs:116,5);
\draw[draw=white,fill=myBlue] (axis cs:116,0) rectangle (axis cs:117,4);
\draw[draw=white,fill=myBlue] (axis cs:117,0) rectangle (axis cs:118,11);
\draw[draw=white,fill=myBlue] (axis cs:118,0) rectangle (axis cs:119,5);
\draw[draw=white,fill=myBlue] (axis cs:119,0) rectangle (axis cs:120,8);
\draw[draw=white,fill=myBlue] (axis cs:120,0) rectangle (axis cs:121,2);
\draw[draw=white,fill=myBlue] (axis cs:121,0) rectangle (axis cs:122,7);
\draw[draw=white,fill=myBlue] (axis cs:122,0) rectangle (axis cs:123,3);
\draw[draw=white,fill=myBlue] (axis cs:123,0) rectangle (axis cs:124,4);
\draw[draw=white,fill=myBlue] (axis cs:124,0) rectangle (axis cs:125,7);
\draw[draw=white,fill=myBlue] (axis cs:125,0) rectangle (axis cs:126,10);
\draw[draw=white,fill=myBlue] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myBlue] (axis cs:127,0) rectangle (axis cs:128,1);
\draw[draw=white,fill=myBlue] (axis cs:128,0) rectangle (axis cs:129,2);
\draw[draw=white,fill=myBlue] (axis cs:129,0) rectangle (axis cs:130,2);
\draw[draw=white,fill=myBlue] (axis cs:130,0) rectangle (axis cs:131,5);
\draw[draw=white,fill=myBlue] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myBlue] (axis cs:132,0) rectangle (axis cs:133,9);
\draw[draw=white,fill=myBlue] (axis cs:133,0) rectangle (axis cs:134,1);
\draw[draw=white,fill=myBlue] (axis cs:134,0) rectangle (axis cs:135,2);
\draw[draw=white,fill=myBlue] (axis cs:135,0) rectangle (axis cs:136,5);
\draw[draw=white,fill=myBlue] (axis cs:136,0) rectangle (axis cs:137,3);
\draw[draw=white,fill=myBlue] (axis cs:137,0) rectangle (axis cs:138,1);
\draw[draw=white,fill=myBlue] (axis cs:138,0) rectangle (axis cs:139,6);
\draw[draw=white,fill=myBlue] (axis cs:139,0) rectangle (axis cs:140,1);
\draw[draw=white,fill=myBlue] (axis cs:140,0) rectangle (axis cs:141,3);
\draw[draw=white,fill=myBlue] (axis cs:141,0) rectangle (axis cs:142,3);
\draw[draw=white,fill=myBlue] (axis cs:142,0) rectangle (axis cs:143,2);
\draw[draw=white,fill=myBlue] (axis cs:143,0) rectangle (axis cs:144,4);
\draw[draw=white,fill=myBlue] (axis cs:144,0) rectangle (axis cs:145,3);
\draw[draw=white,fill=myBlue] (axis cs:145,0) rectangle (axis cs:146,2);
\draw[draw=white,fill=myBlue] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myBlue] (axis cs:147,0) rectangle (axis cs:148,2);
\draw[draw=white,fill=myBlue] (axis cs:148,0) rectangle (axis cs:149,2);
\draw[draw=white,fill=myBlue] (axis cs:149,0) rectangle (axis cs:150,1);
\draw[draw=white,fill=myBlue] (axis cs:150,0) rectangle (axis cs:151,1);
\draw[draw=white,fill=myBlue] (axis cs:151,0) rectangle (axis cs:152,2);
\draw[draw=white,fill=myBlue] (axis cs:152,0) rectangle (axis cs:153,1);
\draw[draw=white,fill=myBlue] (axis cs:153,0) rectangle (axis cs:154,0);
\draw[draw=white,fill=myBlue] (axis cs:154,0) rectangle (axis cs:155,2);
\draw[draw=white,fill=myBlue] (axis cs:155,0) rectangle (axis cs:156,1);
\draw[draw=white,fill=myBlue] (axis cs:156,0) rectangle (axis cs:157,1);
\draw[draw=white,fill=myBlue] (axis cs:157,0) rectangle (axis cs:158,5);
\draw[draw=white,fill=myBlue] (axis cs:158,0) rectangle (axis cs:159,1);
\draw[draw=white,fill=myBlue] (axis cs:159,0) rectangle (axis cs:160,1);
\draw[draw=white,fill=myBlue] (axis cs:160,0) rectangle (axis cs:161,0);
\draw[draw=white,fill=myBlue] (axis cs:161,0) rectangle (axis cs:162,2);
\draw[draw=white,fill=myBlue] (axis cs:162,0) rectangle (axis cs:163,1);
\draw[draw=white,fill=myBlue] (axis cs:163,0) rectangle (axis cs:164,0);
\draw[draw=white,fill=myBlue] (axis cs:164,0) rectangle (axis cs:165,2);
\draw[draw=white,fill=myBlue] (axis cs:165,0) rectangle (axis cs:166,1);
\draw[draw=white,fill=myBlue] (axis cs:166,0) rectangle (axis cs:167,1);
\draw[draw=white,fill=myBlue] (axis cs:167,0) rectangle (axis cs:168,0);
\draw[draw=white,fill=myBlue] (axis cs:168,0) rectangle (axis cs:169,1);
\draw[draw=white,fill=myBlue] (axis cs:169,0) rectangle (axis cs:170,1);
\draw[draw=white,fill=myBlue] (axis cs:170,0) rectangle (axis cs:171,0);
\draw[draw=white,fill=myBlue] (axis cs:171,0) rectangle (axis cs:172,1);
\draw[draw=white,fill=myBlue] (axis cs:172,0) rectangle (axis cs:173,0);
\draw[draw=white,fill=myBlue] (axis cs:173,0) rectangle (axis cs:174,1);
\draw[draw=white,fill=myBlue] (axis cs:174,0) rectangle (axis cs:175,0);
\draw[draw=white,fill=myBlue] (axis cs:175,0) rectangle (axis cs:176,0);
\draw[draw=white,fill=myBlue] (axis cs:176,0) rectangle (axis cs:177,0);
\draw[draw=white,fill=myBlue] (axis cs:177,0) rectangle (axis cs:178,0);
\draw[draw=white,fill=myBlue] (axis cs:178,0) rectangle (axis cs:179,0);
\draw[draw=white,fill=myBlue] (axis cs:179,0) rectangle (axis cs:180,0);
\draw[draw=white,fill=myBlue] (axis cs:180,0) rectangle (axis cs:181,0);
\draw[draw=white,fill=myBlue] (axis cs:181,0) rectangle (axis cs:182,1);
\draw[draw=white,fill=myBlue] (axis cs:182,0) rectangle (axis cs:183,0);
\draw[draw=white,fill=myBlue] (axis cs:183,0) rectangle (axis cs:184,0);
\draw[draw=white,fill=myBlue] (axis cs:184,0) rectangle (axis cs:185,0);
\draw[draw=white,fill=myBlue] (axis cs:185,0) rectangle (axis cs:186,1);
\draw[draw=white,fill=myBlue] (axis cs:186,0) rectangle (axis cs:187,0);
\draw[draw=white,fill=myBlue] (axis cs:187,0) rectangle (axis cs:188,0);
\draw[draw=white,fill=myBlue] (axis cs:188,0) rectangle (axis cs:189,0);
\draw[draw=white,fill=myBlue] (axis cs:189,0) rectangle (axis cs:190,0);
\draw[draw=white,fill=myBlue] (axis cs:190,0) rectangle (axis cs:191,0);
\draw[draw=white,fill=myBlue] (axis cs:191,0) rectangle (axis cs:192,0);
\draw[draw=white,fill=myBlue] (axis cs:192,0) rectangle (axis cs:193,0);
\draw[draw=white,fill=myBlue] (axis cs:193,0) rectangle (axis cs:194,1);
\draw[draw=white,fill=myBlue] (axis cs:194,0) rectangle (axis cs:195,0);
\draw[draw=white,fill=myBlue] (axis cs:195,0) rectangle (axis cs:196,0);
\draw[draw=white,fill=myBlue] (axis cs:196,0) rectangle (axis cs:197,0);
\draw[draw=white,fill=myBlue] (axis cs:197,0) rectangle (axis cs:198,0);
\draw[draw=white,fill=myBlue] (axis cs:198,0) rectangle (axis cs:199,0);
\draw[draw=white,fill=myBlue] (axis cs:199,0) rectangle (axis cs:200,0);
\draw[draw=white,fill=myBlue] (axis cs:200,0) rectangle (axis cs:201,1);
\draw[draw=white,fill=myBlue] (axis cs:201,0) rectangle (axis cs:202,0);
\draw[draw=white,fill=myBlue] (axis cs:202,0) rectangle (axis cs:203,0);
\draw[draw=white,fill=myBlue] (axis cs:203,0) rectangle (axis cs:204,0);
\draw[draw=white,fill=myBlue] (axis cs:204,0) rectangle (axis cs:205,0);
\draw[draw=white,fill=myBlue] (axis cs:205,0) rectangle (axis cs:206,0);
\draw[draw=white,fill=myBlue] (axis cs:206,0) rectangle (axis cs:207,0);
\draw[draw=white,fill=myBlue] (axis cs:207,0) rectangle (axis cs:208,0);
\draw[draw=white,fill=myBlue] (axis cs:208,0) rectangle (axis cs:209,0);
\draw[draw=white,fill=myBlue] (axis cs:209,0) rectangle (axis cs:210,0);
\draw[draw=white,fill=myBlue] (axis cs:210,0) rectangle (axis cs:211,0);
\draw[draw=white,fill=myBlue] (axis cs:211,0) rectangle (axis cs:212,0);
\draw[draw=white,fill=myBlue] (axis cs:212,0) rectangle (axis cs:213,0);
\draw[draw=white,fill=myBlue] (axis cs:213,0) rectangle (axis cs:214,0);
\draw[draw=white,fill=myBlue] (axis cs:214,0) rectangle (axis cs:215,0);
\draw[draw=white,fill=myBlue] (axis cs:215,0) rectangle (axis cs:216,0);
\draw[draw=white,fill=myBlue] (axis cs:216,0) rectangle (axis cs:217,0);
\draw[draw=white,fill=myBlue] (axis cs:217,0) rectangle (axis cs:218,0);
\draw[draw=white,fill=myBlue] (axis cs:218,0) rectangle (axis cs:219,0);
\draw[draw=white,fill=myBlue] (axis cs:219,0) rectangle (axis cs:220,0);
\draw[draw=white,fill=myBlue] (axis cs:220,0) rectangle (axis cs:221,0);
\draw[draw=white,fill=myBlue] (axis cs:221,0) rectangle (axis cs:222,0);
\draw[draw=white,fill=myBlue] (axis cs:222,0) rectangle (axis cs:223,0);
\draw[draw=white,fill=myBlue] (axis cs:223,0) rectangle (axis cs:224,0);
\draw[draw=white,fill=myBlue] (axis cs:224,0) rectangle (axis cs:225,0);
\draw[draw=white,fill=myBlue] (axis cs:225,0) rectangle (axis cs:226,0);
\draw[draw=white,fill=myBlue] (axis cs:226,0) rectangle (axis cs:227,0);
\draw[draw=white,fill=myBlue] (axis cs:227,0) rectangle (axis cs:228,0);
\draw[draw=white,fill=myBlue] (axis cs:228,0) rectangle (axis cs:229,0);
\draw[draw=white,fill=myBlue] (axis cs:229,0) rectangle (axis cs:230,0);
\draw[draw=white,fill=myBlue] (axis cs:230,0) rectangle (axis cs:231,0);
\draw[draw=white,fill=myBlue] (axis cs:231,0) rectangle (axis cs:232,0);
\draw[draw=white,fill=myBlue] (axis cs:232,0) rectangle (axis cs:233,0);
\draw[draw=white,fill=myBlue] (axis cs:233,0) rectangle (axis cs:234,0);
\draw[draw=white,fill=myBlue] (axis cs:234,0) rectangle (axis cs:235,0);
\draw[draw=white,fill=myBlue] (axis cs:235,0) rectangle (axis cs:236,0);
\draw[draw=white,fill=myBlue] (axis cs:236,0) rectangle (axis cs:237,0);
\draw[draw=white,fill=myBlue] (axis cs:237,0) rectangle (axis cs:238,0);
\draw[draw=white,fill=myBlue] (axis cs:238,0) rectangle (axis cs:239,1);
\draw[draw=white,fill=myBlue] (axis cs:239,0) rectangle (axis cs:240,0);
\draw[draw=white,fill=myBlue] (axis cs:240,0) rectangle (axis cs:241,0);
\draw[draw=white,fill=myBlue] (axis cs:241,0) rectangle (axis cs:242,0);
\draw[draw=white,fill=myBlue] (axis cs:242,0) rectangle (axis cs:243,0);
\draw[draw=white,fill=myBlue] (axis cs:243,0) rectangle (axis cs:244,0);
\draw[draw=white,fill=myBlue] (axis cs:244,0) rectangle (axis cs:245,0);
\draw[draw=white,fill=myBlue] (axis cs:245,0) rectangle (axis cs:246,0);
\draw[draw=white,fill=myBlue] (axis cs:246,0) rectangle (axis cs:247,0);
\draw[draw=white,fill=myBlue] (axis cs:247,0) rectangle (axis cs:248,0);
\draw[draw=white,fill=myBlue] (axis cs:248,0) rectangle (axis cs:249,1);
\draw[draw=white,fill=myBlue] (axis cs:249,0) rectangle (axis cs:250,1);
\draw[draw=white,fill=myBlue] (axis cs:250,0) rectangle (axis cs:251,0);
\draw[draw=white,fill=myBlue] (axis cs:251,0) rectangle (axis cs:252,0);
\draw[draw=white,fill=myBlue] (axis cs:252,0) rectangle (axis cs:253,0);
\draw[draw=white,fill=myBlue] (axis cs:253,0) rectangle (axis cs:254,0);
\draw[draw=white,fill=myBlue] (axis cs:254,0) rectangle (axis cs:255,0);
\draw[draw=white,fill=myBlue] (axis cs:255,0) rectangle (axis cs:256,0);
\draw[draw=white,fill=myBlue] (axis cs:256,0) rectangle (axis cs:257,0);
\draw[draw=white,fill=myBlue] (axis cs:257,0) rectangle (axis cs:258,0);
\draw[draw=white,fill=myBlue] (axis cs:258,0) rectangle (axis cs:259,0);
\draw[draw=white,fill=myBlue] (axis cs:259,0) rectangle (axis cs:260,0);
\draw[draw=white,fill=myBlue] (axis cs:260,0) rectangle (axis cs:261,0);
\draw[draw=white,fill=myBlue] (axis cs:261,0) rectangle (axis cs:262,0);
\draw[draw=white,fill=myBlue] (axis cs:262,0) rectangle (axis cs:263,0);
\draw[draw=white,fill=myBlue] (axis cs:263,0) rectangle (axis cs:264,0);
\draw[draw=white,fill=myBlue] (axis cs:264,0) rectangle (axis cs:265,0);
\draw[draw=white,fill=myBlue] (axis cs:265,0) rectangle (axis cs:266,0);
\draw[draw=white,fill=myBlue] (axis cs:266,0) rectangle (axis cs:267,0);
\draw[draw=white,fill=myBlue] (axis cs:267,0) rectangle (axis cs:268,0);
\draw[draw=white,fill=myBlue] (axis cs:268,0) rectangle (axis cs:269,0);
\draw[draw=white,fill=myBlue] (axis cs:269,0) rectangle (axis cs:270,0);
\draw[draw=white,fill=myBlue] (axis cs:270,0) rectangle (axis cs:271,0);
\draw[draw=white,fill=myBlue] (axis cs:271,0) rectangle (axis cs:272,0);
\draw[draw=white,fill=myBlue] (axis cs:272,0) rectangle (axis cs:273,0);
\draw[draw=white,fill=myBlue] (axis cs:273,0) rectangle (axis cs:274,0);
\draw[draw=white,fill=myBlue] (axis cs:274,0) rectangle (axis cs:275,0);
\draw[draw=white,fill=myBlue] (axis cs:275,0) rectangle (axis cs:276,0);
\draw[draw=white,fill=myBlue] (axis cs:276,0) rectangle (axis cs:277,0);
\draw[draw=white,fill=myBlue] (axis cs:277,0) rectangle (axis cs:278,0);
\draw[draw=white,fill=myBlue] (axis cs:278,0) rectangle (axis cs:279,0);
\draw[draw=white,fill=myBlue] (axis cs:279,0) rectangle (axis cs:280,0);
\draw[draw=white,fill=myBlue] (axis cs:280,0) rectangle (axis cs:281,0);
\draw[draw=white,fill=myBlue] (axis cs:281,0) rectangle (axis cs:282,0);
\draw[draw=white,fill=myBlue] (axis cs:282,0) rectangle (axis cs:283,0);
\draw[draw=white,fill=myBlue] (axis cs:283,0) rectangle (axis cs:284,0);
\draw[draw=white,fill=myBlue] (axis cs:284,0) rectangle (axis cs:285,0);
\draw[draw=white,fill=myBlue] (axis cs:285,0) rectangle (axis cs:286,0);
\draw[draw=white,fill=myBlue] (axis cs:286,0) rectangle (axis cs:287,0);
\draw[draw=white,fill=myBlue] (axis cs:287,0) rectangle (axis cs:288,0);
\draw[draw=white,fill=myBlue] (axis cs:288,0) rectangle (axis cs:289,0);
\draw[draw=white,fill=myBlue] (axis cs:289,0) rectangle (axis cs:290,0);
\draw[draw=white,fill=myBlue] (axis cs:290,0) rectangle (axis cs:291,0);
\draw[draw=white,fill=myBlue] (axis cs:291,0) rectangle (axis cs:292,0);
\draw[draw=white,fill=myBlue] (axis cs:292,0) rectangle (axis cs:293,0);
\draw[draw=white,fill=myBlue] (axis cs:293,0) rectangle (axis cs:294,0);
\draw[draw=white,fill=myBlue] (axis cs:294,0) rectangle (axis cs:295,0);
\draw[draw=white,fill=myBlue] (axis cs:295,0) rectangle (axis cs:296,0);
\draw[draw=white,fill=myBlue] (axis cs:296,0) rectangle (axis cs:297,0);
\draw[draw=white,fill=myBlue] (axis cs:297,0) rectangle (axis cs:298,0);
\draw[draw=white,fill=myBlue] (axis cs:298,0) rectangle (axis cs:299,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myRed,opacity=0.7};
\addlegendentry{Second Sentence}

\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:5,0) rectangle (axis cs:6,229);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:6,0) rectangle (axis cs:7,579);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:7,0) rectangle (axis cs:8,964);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:8,0) rectangle (axis cs:9,1514);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:9,0) rectangle (axis cs:10,2088);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:10,0) rectangle (axis cs:11,2593);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:11,0) rectangle (axis cs:12,2908);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:12,0) rectangle (axis cs:13,3319);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:13,0) rectangle (axis cs:14,3609);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:14,0) rectangle (axis cs:15,3763);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:15,0) rectangle (axis cs:16,4010);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:16,0) rectangle (axis cs:17,4105);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:17,0) rectangle (axis cs:18,4111);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:18,0) rectangle (axis cs:19,4073);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:19,0) rectangle (axis cs:20,4118);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:20,0) rectangle (axis cs:21,3937);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:21,0) rectangle (axis cs:22,3977);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:22,0) rectangle (axis cs:23,3744);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:23,0) rectangle (axis cs:24,3592);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:24,0) rectangle (axis cs:25,3481);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:25,0) rectangle (axis cs:26,3224);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:26,0) rectangle (axis cs:27,3164);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:27,0) rectangle (axis cs:28,2964);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:28,0) rectangle (axis cs:29,2738);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:29,0) rectangle (axis cs:30,2518);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:30,0) rectangle (axis cs:31,2345);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:31,0) rectangle (axis cs:32,2217);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:32,0) rectangle (axis cs:33,2046);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:33,0) rectangle (axis cs:34,1900);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:34,0) rectangle (axis cs:35,1737);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:35,0) rectangle (axis cs:36,1678);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:36,0) rectangle (axis cs:37,1540);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:37,0) rectangle (axis cs:38,1370);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:38,0) rectangle (axis cs:39,1304);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:39,0) rectangle (axis cs:40,1192);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:40,0) rectangle (axis cs:41,1074);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:41,0) rectangle (axis cs:42,959);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:42,0) rectangle (axis cs:43,950);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:43,0) rectangle (axis cs:44,879);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:44,0) rectangle (axis cs:45,779);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:45,0) rectangle (axis cs:46,737);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:46,0) rectangle (axis cs:47,646);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:47,0) rectangle (axis cs:48,562);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:48,0) rectangle (axis cs:49,565);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:49,0) rectangle (axis cs:50,530);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:50,0) rectangle (axis cs:51,463);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:51,0) rectangle (axis cs:52,436);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:52,0) rectangle (axis cs:53,366);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:53,0) rectangle (axis cs:54,353);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:54,0) rectangle (axis cs:55,333);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:55,0) rectangle (axis cs:56,317);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:56,0) rectangle (axis cs:57,280);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:57,0) rectangle (axis cs:58,248);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:58,0) rectangle (axis cs:59,257);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:59,0) rectangle (axis cs:60,254);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:60,0) rectangle (axis cs:61,251);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:61,0) rectangle (axis cs:62,217);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:62,0) rectangle (axis cs:63,210);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:63,0) rectangle (axis cs:64,172);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:64,0) rectangle (axis cs:65,161);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:65,0) rectangle (axis cs:66,142);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:66,0) rectangle (axis cs:67,156);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:67,0) rectangle (axis cs:68,112);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:68,0) rectangle (axis cs:69,136);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:69,0) rectangle (axis cs:70,121);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:70,0) rectangle (axis cs:71,107);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:71,0) rectangle (axis cs:72,94);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:72,0) rectangle (axis cs:73,113);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:73,0) rectangle (axis cs:74,99);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:74,0) rectangle (axis cs:75,83);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:75,0) rectangle (axis cs:76,89);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:76,0) rectangle (axis cs:77,83);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:77,0) rectangle (axis cs:78,82);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:78,0) rectangle (axis cs:79,61);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:79,0) rectangle (axis cs:80,62);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:80,0) rectangle (axis cs:81,73);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:81,0) rectangle (axis cs:82,57);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:82,0) rectangle (axis cs:83,58);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:83,0) rectangle (axis cs:84,57);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:84,0) rectangle (axis cs:85,43);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:85,0) rectangle (axis cs:86,39);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:86,0) rectangle (axis cs:87,40);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:87,0) rectangle (axis cs:88,46);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:88,0) rectangle (axis cs:89,44);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:89,0) rectangle (axis cs:90,26);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:90,0) rectangle (axis cs:91,28);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:91,0) rectangle (axis cs:92,28);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:92,0) rectangle (axis cs:93,28);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:93,0) rectangle (axis cs:94,29);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:94,0) rectangle (axis cs:95,25);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:95,0) rectangle (axis cs:96,32);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:96,0) rectangle (axis cs:97,18);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:97,0) rectangle (axis cs:98,27);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:98,0) rectangle (axis cs:99,28);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:99,0) rectangle (axis cs:100,25);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:100,0) rectangle (axis cs:101,27);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:101,0) rectangle (axis cs:102,24);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:102,0) rectangle (axis cs:103,16);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:103,0) rectangle (axis cs:104,20);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:104,0) rectangle (axis cs:105,17);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:105,0) rectangle (axis cs:106,14);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:106,0) rectangle (axis cs:107,15);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:107,0) rectangle (axis cs:108,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:108,0) rectangle (axis cs:109,15);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:109,0) rectangle (axis cs:110,17);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:110,0) rectangle (axis cs:111,13);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:111,0) rectangle (axis cs:112,16);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:112,0) rectangle (axis cs:113,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:113,0) rectangle (axis cs:114,14);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:114,0) rectangle (axis cs:115,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:115,0) rectangle (axis cs:116,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:116,0) rectangle (axis cs:117,14);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:117,0) rectangle (axis cs:118,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:118,0) rectangle (axis cs:119,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:119,0) rectangle (axis cs:120,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:120,0) rectangle (axis cs:121,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:121,0) rectangle (axis cs:122,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:122,0) rectangle (axis cs:123,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:123,0) rectangle (axis cs:124,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:124,0) rectangle (axis cs:125,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:125,0) rectangle (axis cs:126,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:127,0) rectangle (axis cs:128,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:128,0) rectangle (axis cs:129,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:129,0) rectangle (axis cs:130,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:130,0) rectangle (axis cs:131,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:132,0) rectangle (axis cs:133,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:133,0) rectangle (axis cs:134,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:134,0) rectangle (axis cs:135,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:135,0) rectangle (axis cs:136,11);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:136,0) rectangle (axis cs:137,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:137,0) rectangle (axis cs:138,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:138,0) rectangle (axis cs:139,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:139,0) rectangle (axis cs:140,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:140,0) rectangle (axis cs:141,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:141,0) rectangle (axis cs:142,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:142,0) rectangle (axis cs:143,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:143,0) rectangle (axis cs:144,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:144,0) rectangle (axis cs:145,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:145,0) rectangle (axis cs:146,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:147,0) rectangle (axis cs:148,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:148,0) rectangle (axis cs:149,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:149,0) rectangle (axis cs:150,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:150,0) rectangle (axis cs:151,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:151,0) rectangle (axis cs:152,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:152,0) rectangle (axis cs:153,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:153,0) rectangle (axis cs:154,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:154,0) rectangle (axis cs:155,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:155,0) rectangle (axis cs:156,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:156,0) rectangle (axis cs:157,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:157,0) rectangle (axis cs:158,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:158,0) rectangle (axis cs:159,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:159,0) rectangle (axis cs:160,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:160,0) rectangle (axis cs:161,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:161,0) rectangle (axis cs:162,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:162,0) rectangle (axis cs:163,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:163,0) rectangle (axis cs:164,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:164,0) rectangle (axis cs:165,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:165,0) rectangle (axis cs:166,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:166,0) rectangle (axis cs:167,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:167,0) rectangle (axis cs:168,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:168,0) rectangle (axis cs:169,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:169,0) rectangle (axis cs:170,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:170,0) rectangle (axis cs:171,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:171,0) rectangle (axis cs:172,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:172,0) rectangle (axis cs:173,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:173,0) rectangle (axis cs:174,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:174,0) rectangle (axis cs:175,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:175,0) rectangle (axis cs:176,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:176,0) rectangle (axis cs:177,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:177,0) rectangle (axis cs:178,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:178,0) rectangle (axis cs:179,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:179,0) rectangle (axis cs:180,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:180,0) rectangle (axis cs:181,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:181,0) rectangle (axis cs:182,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:182,0) rectangle (axis cs:183,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:183,0) rectangle (axis cs:184,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:184,0) rectangle (axis cs:185,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:185,0) rectangle (axis cs:186,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:186,0) rectangle (axis cs:187,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:187,0) rectangle (axis cs:188,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:188,0) rectangle (axis cs:189,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:189,0) rectangle (axis cs:190,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:190,0) rectangle (axis cs:191,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:191,0) rectangle (axis cs:192,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:192,0) rectangle (axis cs:193,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:193,0) rectangle (axis cs:194,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:194,0) rectangle (axis cs:195,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:195,0) rectangle (axis cs:196,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:196,0) rectangle (axis cs:197,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:197,0) rectangle (axis cs:198,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:198,0) rectangle (axis cs:199,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:199,0) rectangle (axis cs:200,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:200,0) rectangle (axis cs:201,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:201,0) rectangle (axis cs:202,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:202,0) rectangle (axis cs:203,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:203,0) rectangle (axis cs:204,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:204,0) rectangle (axis cs:205,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:205,0) rectangle (axis cs:206,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:206,0) rectangle (axis cs:207,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:207,0) rectangle (axis cs:208,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:208,0) rectangle (axis cs:209,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:209,0) rectangle (axis cs:210,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:210,0) rectangle (axis cs:211,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:211,0) rectangle (axis cs:212,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:212,0) rectangle (axis cs:213,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:213,0) rectangle (axis cs:214,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:214,0) rectangle (axis cs:215,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:215,0) rectangle (axis cs:216,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:216,0) rectangle (axis cs:217,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:217,0) rectangle (axis cs:218,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:218,0) rectangle (axis cs:219,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:219,0) rectangle (axis cs:220,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:220,0) rectangle (axis cs:221,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:221,0) rectangle (axis cs:222,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:222,0) rectangle (axis cs:223,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:223,0) rectangle (axis cs:224,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:224,0) rectangle (axis cs:225,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:225,0) rectangle (axis cs:226,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:226,0) rectangle (axis cs:227,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:227,0) rectangle (axis cs:228,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:228,0) rectangle (axis cs:229,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:229,0) rectangle (axis cs:230,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:230,0) rectangle (axis cs:231,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:231,0) rectangle (axis cs:232,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:232,0) rectangle (axis cs:233,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:233,0) rectangle (axis cs:234,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:234,0) rectangle (axis cs:235,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:235,0) rectangle (axis cs:236,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:236,0) rectangle (axis cs:237,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:237,0) rectangle (axis cs:238,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:238,0) rectangle (axis cs:239,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:239,0) rectangle (axis cs:240,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:240,0) rectangle (axis cs:241,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:241,0) rectangle (axis cs:242,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:242,0) rectangle (axis cs:243,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:243,0) rectangle (axis cs:244,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:244,0) rectangle (axis cs:245,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:245,0) rectangle (axis cs:246,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:246,0) rectangle (axis cs:247,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:247,0) rectangle (axis cs:248,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:248,0) rectangle (axis cs:249,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:249,0) rectangle (axis cs:250,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:250,0) rectangle (axis cs:251,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:251,0) rectangle (axis cs:252,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:252,0) rectangle (axis cs:253,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:253,0) rectangle (axis cs:254,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:254,0) rectangle (axis cs:255,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:255,0) rectangle (axis cs:256,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:256,0) rectangle (axis cs:257,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:257,0) rectangle (axis cs:258,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:258,0) rectangle (axis cs:259,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:259,0) rectangle (axis cs:260,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:260,0) rectangle (axis cs:261,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:261,0) rectangle (axis cs:262,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:262,0) rectangle (axis cs:263,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:263,0) rectangle (axis cs:264,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:264,0) rectangle (axis cs:265,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:265,0) rectangle (axis cs:266,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:266,0) rectangle (axis cs:267,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:267,0) rectangle (axis cs:268,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:268,0) rectangle (axis cs:269,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:269,0) rectangle (axis cs:270,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:270,0) rectangle (axis cs:271,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:271,0) rectangle (axis cs:272,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:272,0) rectangle (axis cs:273,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:273,0) rectangle (axis cs:274,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:274,0) rectangle (axis cs:275,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:275,0) rectangle (axis cs:276,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:276,0) rectangle (axis cs:277,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:277,0) rectangle (axis cs:278,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:278,0) rectangle (axis cs:279,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:279,0) rectangle (axis cs:280,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:280,0) rectangle (axis cs:281,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:281,0) rectangle (axis cs:282,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:282,0) rectangle (axis cs:283,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:283,0) rectangle (axis cs:284,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:284,0) rectangle (axis cs:285,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:285,0) rectangle (axis cs:286,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:286,0) rectangle (axis cs:287,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:287,0) rectangle (axis cs:288,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:288,0) rectangle (axis cs:289,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:289,0) rectangle (axis cs:290,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:290,0) rectangle (axis cs:291,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:291,0) rectangle (axis cs:292,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:292,0) rectangle (axis cs:293,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:293,0) rectangle (axis cs:294,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:294,0) rectangle (axis cs:295,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:295,0) rectangle (axis cs:296,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:296,0) rectangle (axis cs:297,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:297,0) rectangle (axis cs:298,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:298,0) rectangle (axis cs:299,0);
\end{axis}

\end{tikzpicture}

\caption{Distribution of number of tokens in first and second sentences in \textsc{SciNLI}.}
\label{figure:length_distribution_balanced}
\end{flushleft}

\end{figure}

==> length_distribution_balanced.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{myBlue}{RGB}{15, 44, 128}
\definecolor{myRed}{RGB}{232, 7, 7}

\begin{figure}[h!]
\begin{flushleft}
\begin{tikzpicture}

\begin{axis}[
width  = 7cm,
height = 4cm,
xmin=0, xmax=80,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black, font=\small},
tick align=outside,
tick pos=both,
xlabel={Sentence Lengths (tokens)},
xtick style={color=white!33.3333333333333!black},
ylabel={Frequency},
ymin=0, ymax=4993.8,
ytick style={color=white!33.3333333333333!black},
ytick={1000,2000,3000},
ticklabel style = {font=\small},
]
\draw[draw=white,fill=myBlue] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myBlue};
\addlegendentry{First Sentence}

\draw[draw=white,fill=myBlue] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myBlue] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myBlue] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myBlue] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myBlue] (axis cs:5,0) rectangle (axis cs:6,89);
\draw[draw=white,fill=myBlue] (axis cs:6,0) rectangle (axis cs:7,278);
\draw[draw=white,fill=myBlue] (axis cs:7,0) rectangle (axis cs:8,548);
\draw[draw=white,fill=myBlue] (axis cs:8,0) rectangle (axis cs:9,986);
\draw[draw=white,fill=myBlue] (axis cs:9,0) rectangle (axis cs:10,1433);
\draw[draw=white,fill=myBlue] (axis cs:10,0) rectangle (axis cs:11,1825);
\draw[draw=white,fill=myBlue] (axis cs:11,0) rectangle (axis cs:12,2394);
\draw[draw=white,fill=myBlue] (axis cs:12,0) rectangle (axis cs:13,2773);
\draw[draw=white,fill=myBlue] (axis cs:13,0) rectangle (axis cs:14,3194);
\draw[draw=white,fill=myBlue] (axis cs:14,0) rectangle (axis cs:15,3667);
\draw[draw=white,fill=myBlue] (axis cs:15,0) rectangle (axis cs:16,3912);
\draw[draw=white,fill=myBlue] (axis cs:16,0) rectangle (axis cs:17,4235);
\draw[draw=white,fill=myBlue] (axis cs:17,0) rectangle (axis cs:18,4468);
\draw[draw=white,fill=myBlue] (axis cs:18,0) rectangle (axis cs:19,4562);
\draw[draw=white,fill=myBlue] (axis cs:19,0) rectangle (axis cs:20,4756);
\draw[draw=white,fill=myBlue] (axis cs:20,0) rectangle (axis cs:21,4711);
\draw[draw=white,fill=myBlue] (axis cs:21,0) rectangle (axis cs:22,4685);
\draw[draw=white,fill=myBlue] (axis cs:22,0) rectangle (axis cs:23,4546);
\draw[draw=white,fill=myBlue] (axis cs:23,0) rectangle (axis cs:24,4456);
\draw[draw=white,fill=myBlue] (axis cs:24,0) rectangle (axis cs:25,4227);
\draw[draw=white,fill=myBlue] (axis cs:25,0) rectangle (axis cs:26,4167);
\draw[draw=white,fill=myBlue] (axis cs:26,0) rectangle (axis cs:27,3894);
\draw[draw=white,fill=myBlue] (axis cs:27,0) rectangle (axis cs:28,3710);
\draw[draw=white,fill=myBlue] (axis cs:28,0) rectangle (axis cs:29,3582);
\draw[draw=white,fill=myBlue] (axis cs:29,0) rectangle (axis cs:30,3382);
\draw[draw=white,fill=myBlue] (axis cs:30,0) rectangle (axis cs:31,3243);
\draw[draw=white,fill=myBlue] (axis cs:31,0) rectangle (axis cs:32,3088);
\draw[draw=white,fill=myBlue] (axis cs:32,0) rectangle (axis cs:33,2782);
\draw[draw=white,fill=myBlue] (axis cs:33,0) rectangle (axis cs:34,2550);
\draw[draw=white,fill=myBlue] (axis cs:34,0) rectangle (axis cs:35,2360);
\draw[draw=white,fill=myBlue] (axis cs:35,0) rectangle (axis cs:36,2098);
\draw[draw=white,fill=myBlue] (axis cs:36,0) rectangle (axis cs:37,2040);
\draw[draw=white,fill=myBlue] (axis cs:37,0) rectangle (axis cs:38,1882);
\draw[draw=white,fill=myBlue] (axis cs:38,0) rectangle (axis cs:39,1709);
\draw[draw=white,fill=myBlue] (axis cs:39,0) rectangle (axis cs:40,1597);
\draw[draw=white,fill=myBlue] (axis cs:40,0) rectangle (axis cs:41,1420);
\draw[draw=white,fill=myBlue] (axis cs:41,0) rectangle (axis cs:42,1342);
\draw[draw=white,fill=myBlue] (axis cs:42,0) rectangle (axis cs:43,1231);
\draw[draw=white,fill=myBlue] (axis cs:43,0) rectangle (axis cs:44,1099);
\draw[draw=white,fill=myBlue] (axis cs:44,0) rectangle (axis cs:45,1060);
\draw[draw=white,fill=myBlue] (axis cs:45,0) rectangle (axis cs:46,955);
\draw[draw=white,fill=myBlue] (axis cs:46,0) rectangle (axis cs:47,872);
\draw[draw=white,fill=myBlue] (axis cs:47,0) rectangle (axis cs:48,748);
\draw[draw=white,fill=myBlue] (axis cs:48,0) rectangle (axis cs:49,701);
\draw[draw=white,fill=myBlue] (axis cs:49,0) rectangle (axis cs:50,670);
\draw[draw=white,fill=myBlue] (axis cs:50,0) rectangle (axis cs:51,611);
\draw[draw=white,fill=myBlue] (axis cs:51,0) rectangle (axis cs:52,558);
\draw[draw=white,fill=myBlue] (axis cs:52,0) rectangle (axis cs:53,505);
\draw[draw=white,fill=myBlue] (axis cs:53,0) rectangle (axis cs:54,498);
\draw[draw=white,fill=myBlue] (axis cs:54,0) rectangle (axis cs:55,437);
\draw[draw=white,fill=myBlue] (axis cs:55,0) rectangle (axis cs:56,385);
\draw[draw=white,fill=myBlue] (axis cs:56,0) rectangle (axis cs:57,347);
\draw[draw=white,fill=myBlue] (axis cs:57,0) rectangle (axis cs:58,330);
\draw[draw=white,fill=myBlue] (axis cs:58,0) rectangle (axis cs:59,330);
\draw[draw=white,fill=myBlue] (axis cs:59,0) rectangle (axis cs:60,306);
\draw[draw=white,fill=myBlue] (axis cs:60,0) rectangle (axis cs:61,279);
\draw[draw=white,fill=myBlue] (axis cs:61,0) rectangle (axis cs:62,228);
\draw[draw=white,fill=myBlue] (axis cs:62,0) rectangle (axis cs:63,232);
\draw[draw=white,fill=myBlue] (axis cs:63,0) rectangle (axis cs:64,211);
\draw[draw=white,fill=myBlue] (axis cs:64,0) rectangle (axis cs:65,187);
\draw[draw=white,fill=myBlue] (axis cs:65,0) rectangle (axis cs:66,169);
\draw[draw=white,fill=myBlue] (axis cs:66,0) rectangle (axis cs:67,159);
\draw[draw=white,fill=myBlue] (axis cs:67,0) rectangle (axis cs:68,188);
\draw[draw=white,fill=myBlue] (axis cs:68,0) rectangle (axis cs:69,146);
\draw[draw=white,fill=myBlue] (axis cs:69,0) rectangle (axis cs:70,141);
\draw[draw=white,fill=myBlue] (axis cs:70,0) rectangle (axis cs:71,121);
\draw[draw=white,fill=myBlue] (axis cs:71,0) rectangle (axis cs:72,99);
\draw[draw=white,fill=myBlue] (axis cs:72,0) rectangle (axis cs:73,107);
\draw[draw=white,fill=myBlue] (axis cs:73,0) rectangle (axis cs:74,96);
\draw[draw=white,fill=myBlue] (axis cs:74,0) rectangle (axis cs:75,115);
\draw[draw=white,fill=myBlue] (axis cs:75,0) rectangle (axis cs:76,93);
\draw[draw=white,fill=myBlue] (axis cs:76,0) rectangle (axis cs:77,82);
\draw[draw=white,fill=myBlue] (axis cs:77,0) rectangle (axis cs:78,104);
\draw[draw=white,fill=myBlue] (axis cs:78,0) rectangle (axis cs:79,98);
\draw[draw=white,fill=myBlue] (axis cs:79,0) rectangle (axis cs:80,79);
\draw[draw=white,fill=myBlue] (axis cs:80,0) rectangle (axis cs:81,56);
\draw[draw=white,fill=myBlue] (axis cs:81,0) rectangle (axis cs:82,64);
\draw[draw=white,fill=myBlue] (axis cs:82,0) rectangle (axis cs:83,49);
\draw[draw=white,fill=myBlue] (axis cs:83,0) rectangle (axis cs:84,54);
\draw[draw=white,fill=myBlue] (axis cs:84,0) rectangle (axis cs:85,54);
\draw[draw=white,fill=myBlue] (axis cs:85,0) rectangle (axis cs:86,47);
\draw[draw=white,fill=myBlue] (axis cs:86,0) rectangle (axis cs:87,41);
\draw[draw=white,fill=myBlue] (axis cs:87,0) rectangle (axis cs:88,43);
\draw[draw=white,fill=myBlue] (axis cs:88,0) rectangle (axis cs:89,39);
\draw[draw=white,fill=myBlue] (axis cs:89,0) rectangle (axis cs:90,28);
\draw[draw=white,fill=myBlue] (axis cs:90,0) rectangle (axis cs:91,34);
\draw[draw=white,fill=myBlue] (axis cs:91,0) rectangle (axis cs:92,33);
\draw[draw=white,fill=myBlue] (axis cs:92,0) rectangle (axis cs:93,33);
\draw[draw=white,fill=myBlue] (axis cs:93,0) rectangle (axis cs:94,30);
\draw[draw=white,fill=myBlue] (axis cs:94,0) rectangle (axis cs:95,23);
\draw[draw=white,fill=myBlue] (axis cs:95,0) rectangle (axis cs:96,19);
\draw[draw=white,fill=myBlue] (axis cs:96,0) rectangle (axis cs:97,21);
\draw[draw=white,fill=myBlue] (axis cs:97,0) rectangle (axis cs:98,26);
\draw[draw=white,fill=myBlue] (axis cs:98,0) rectangle (axis cs:99,18);
\draw[draw=white,fill=myBlue] (axis cs:99,0) rectangle (axis cs:100,14);
\draw[draw=white,fill=myBlue] (axis cs:100,0) rectangle (axis cs:101,23);
\draw[draw=white,fill=myBlue] (axis cs:101,0) rectangle (axis cs:102,20);
\draw[draw=white,fill=myBlue] (axis cs:102,0) rectangle (axis cs:103,17);
\draw[draw=white,fill=myBlue] (axis cs:103,0) rectangle (axis cs:104,5);
\draw[draw=white,fill=myBlue] (axis cs:104,0) rectangle (axis cs:105,13);
\draw[draw=white,fill=myBlue] (axis cs:105,0) rectangle (axis cs:106,18);
\draw[draw=white,fill=myBlue] (axis cs:106,0) rectangle (axis cs:107,13);
\draw[draw=white,fill=myBlue] (axis cs:107,0) rectangle (axis cs:108,19);
\draw[draw=white,fill=myBlue] (axis cs:108,0) rectangle (axis cs:109,13);
\draw[draw=white,fill=myBlue] (axis cs:109,0) rectangle (axis cs:110,12);
\draw[draw=white,fill=myBlue] (axis cs:110,0) rectangle (axis cs:111,10);
\draw[draw=white,fill=myBlue] (axis cs:111,0) rectangle (axis cs:112,21);
\draw[draw=white,fill=myBlue] (axis cs:112,0) rectangle (axis cs:113,8);
\draw[draw=white,fill=myBlue] (axis cs:113,0) rectangle (axis cs:114,15);
\draw[draw=white,fill=myBlue] (axis cs:114,0) rectangle (axis cs:115,12);
\draw[draw=white,fill=myBlue] (axis cs:115,0) rectangle (axis cs:116,5);
\draw[draw=white,fill=myBlue] (axis cs:116,0) rectangle (axis cs:117,4);
\draw[draw=white,fill=myBlue] (axis cs:117,0) rectangle (axis cs:118,14);
\draw[draw=white,fill=myBlue] (axis cs:118,0) rectangle (axis cs:119,7);
\draw[draw=white,fill=myBlue] (axis cs:119,0) rectangle (axis cs:120,9);
\draw[draw=white,fill=myBlue] (axis cs:120,0) rectangle (axis cs:121,2);
\draw[draw=white,fill=myBlue] (axis cs:121,0) rectangle (axis cs:122,7);
\draw[draw=white,fill=myBlue] (axis cs:122,0) rectangle (axis cs:123,5);
\draw[draw=white,fill=myBlue] (axis cs:123,0) rectangle (axis cs:124,5);
\draw[draw=white,fill=myBlue] (axis cs:124,0) rectangle (axis cs:125,8);
\draw[draw=white,fill=myBlue] (axis cs:125,0) rectangle (axis cs:126,10);
\draw[draw=white,fill=myBlue] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myBlue] (axis cs:127,0) rectangle (axis cs:128,1);
\draw[draw=white,fill=myBlue] (axis cs:128,0) rectangle (axis cs:129,3);
\draw[draw=white,fill=myBlue] (axis cs:129,0) rectangle (axis cs:130,3);
\draw[draw=white,fill=myBlue] (axis cs:130,0) rectangle (axis cs:131,5);
\draw[draw=white,fill=myBlue] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myBlue] (axis cs:132,0) rectangle (axis cs:133,8);
\draw[draw=white,fill=myBlue] (axis cs:133,0) rectangle (axis cs:134,3);
\draw[draw=white,fill=myBlue] (axis cs:134,0) rectangle (axis cs:135,3);
\draw[draw=white,fill=myBlue] (axis cs:135,0) rectangle (axis cs:136,5);
\draw[draw=white,fill=myBlue] (axis cs:136,0) rectangle (axis cs:137,4);
\draw[draw=white,fill=myBlue] (axis cs:137,0) rectangle (axis cs:138,2);
\draw[draw=white,fill=myBlue] (axis cs:138,0) rectangle (axis cs:139,6);
\draw[draw=white,fill=myBlue] (axis cs:139,0) rectangle (axis cs:140,1);
\draw[draw=white,fill=myBlue] (axis cs:140,0) rectangle (axis cs:141,3);
\draw[draw=white,fill=myBlue] (axis cs:141,0) rectangle (axis cs:142,3);
\draw[draw=white,fill=myBlue] (axis cs:142,0) rectangle (axis cs:143,3);
\draw[draw=white,fill=myBlue] (axis cs:143,0) rectangle (axis cs:144,5);
\draw[draw=white,fill=myBlue] (axis cs:144,0) rectangle (axis cs:145,4);
\draw[draw=white,fill=myBlue] (axis cs:145,0) rectangle (axis cs:146,2);
\draw[draw=white,fill=myBlue] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myBlue] (axis cs:147,0) rectangle (axis cs:148,2);
\draw[draw=white,fill=myBlue] (axis cs:148,0) rectangle (axis cs:149,2);
\draw[draw=white,fill=myBlue] (axis cs:149,0) rectangle (axis cs:150,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myRed,opacity=0.7};
\addlegendentry{Second Sentence}

\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:5,0) rectangle (axis cs:6,260);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:6,0) rectangle (axis cs:7,650);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:7,0) rectangle (axis cs:8,1113);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:8,0) rectangle (axis cs:9,1721);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:9,0) rectangle (axis cs:10,2356);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:10,0) rectangle (axis cs:11,2956);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:11,0) rectangle (axis cs:12,3335);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:12,0) rectangle (axis cs:13,3811);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:13,0) rectangle (axis cs:14,4098);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:14,0) rectangle (axis cs:15,4283);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:15,0) rectangle (axis cs:16,4550);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:16,0) rectangle (axis cs:17,4678);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:17,0) rectangle (axis cs:18,4662);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:18,0) rectangle (axis cs:19,4619);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:19,0) rectangle (axis cs:20,4662);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:20,0) rectangle (axis cs:21,4471);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:21,0) rectangle (axis cs:22,4552);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:22,0) rectangle (axis cs:23,4237);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:23,0) rectangle (axis cs:24,4085);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:24,0) rectangle (axis cs:25,3941);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:25,0) rectangle (axis cs:26,3689);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:26,0) rectangle (axis cs:27,3598);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:27,0) rectangle (axis cs:28,3363);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:28,0) rectangle (axis cs:29,3124);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:29,0) rectangle (axis cs:30,2904);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:30,0) rectangle (axis cs:31,2649);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:31,0) rectangle (axis cs:32,2552);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:32,0) rectangle (axis cs:33,2292);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:33,0) rectangle (axis cs:34,2129);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:34,0) rectangle (axis cs:35,1989);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:35,0) rectangle (axis cs:36,1916);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:36,0) rectangle (axis cs:37,1752);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:37,0) rectangle (axis cs:38,1574);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:38,0) rectangle (axis cs:39,1506);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:39,0) rectangle (axis cs:40,1354);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:40,0) rectangle (axis cs:41,1252);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:41,0) rectangle (axis cs:42,1091);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:42,0) rectangle (axis cs:43,1076);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:43,0) rectangle (axis cs:44,1007);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:44,0) rectangle (axis cs:45,880);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:45,0) rectangle (axis cs:46,816);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:46,0) rectangle (axis cs:47,721);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:47,0) rectangle (axis cs:48,635);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:48,0) rectangle (axis cs:49,658);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:49,0) rectangle (axis cs:50,594);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:50,0) rectangle (axis cs:51,533);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:51,0) rectangle (axis cs:52,491);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:52,0) rectangle (axis cs:53,408);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:53,0) rectangle (axis cs:54,415);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:54,0) rectangle (axis cs:55,383);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:55,0) rectangle (axis cs:56,365);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:56,0) rectangle (axis cs:57,318);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:57,0) rectangle (axis cs:58,286);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:58,0) rectangle (axis cs:59,290);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:59,0) rectangle (axis cs:60,282);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:60,0) rectangle (axis cs:61,286);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:61,0) rectangle (axis cs:62,252);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:62,0) rectangle (axis cs:63,238);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:63,0) rectangle (axis cs:64,202);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:64,0) rectangle (axis cs:65,186);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:65,0) rectangle (axis cs:66,170);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:66,0) rectangle (axis cs:67,170);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:67,0) rectangle (axis cs:68,127);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:68,0) rectangle (axis cs:69,163);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:69,0) rectangle (axis cs:70,143);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:70,0) rectangle (axis cs:71,128);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:71,0) rectangle (axis cs:72,106);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:72,0) rectangle (axis cs:73,130);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:73,0) rectangle (axis cs:74,109);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:74,0) rectangle (axis cs:75,96);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:75,0) rectangle (axis cs:76,100);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:76,0) rectangle (axis cs:77,92);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:77,0) rectangle (axis cs:78,89);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:78,0) rectangle (axis cs:79,76);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:79,0) rectangle (axis cs:80,69);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:80,0) rectangle (axis cs:81,78);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:81,0) rectangle (axis cs:82,65);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:82,0) rectangle (axis cs:83,70);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:83,0) rectangle (axis cs:84,65);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:84,0) rectangle (axis cs:85,57);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:85,0) rectangle (axis cs:86,51);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:86,0) rectangle (axis cs:87,43);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:87,0) rectangle (axis cs:88,49);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:88,0) rectangle (axis cs:89,53);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:89,0) rectangle (axis cs:90,32);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:90,0) rectangle (axis cs:91,32);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:91,0) rectangle (axis cs:92,35);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:92,0) rectangle (axis cs:93,31);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:93,0) rectangle (axis cs:94,35);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:94,0) rectangle (axis cs:95,29);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:95,0) rectangle (axis cs:96,36);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:96,0) rectangle (axis cs:97,25);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:97,0) rectangle (axis cs:98,32);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:98,0) rectangle (axis cs:99,37);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:99,0) rectangle (axis cs:100,26);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:100,0) rectangle (axis cs:101,31);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:101,0) rectangle (axis cs:102,28);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:102,0) rectangle (axis cs:103,21);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:103,0) rectangle (axis cs:104,25);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:104,0) rectangle (axis cs:105,19);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:105,0) rectangle (axis cs:106,17);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:106,0) rectangle (axis cs:107,16);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:107,0) rectangle (axis cs:108,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:108,0) rectangle (axis cs:109,18);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:109,0) rectangle (axis cs:110,19);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:110,0) rectangle (axis cs:111,17);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:111,0) rectangle (axis cs:112,18);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:112,0) rectangle (axis cs:113,13);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:113,0) rectangle (axis cs:114,16);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:114,0) rectangle (axis cs:115,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:115,0) rectangle (axis cs:116,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:116,0) rectangle (axis cs:117,15);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:117,0) rectangle (axis cs:118,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:118,0) rectangle (axis cs:119,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:119,0) rectangle (axis cs:120,14);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:120,0) rectangle (axis cs:121,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:121,0) rectangle (axis cs:122,11);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:122,0) rectangle (axis cs:123,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:123,0) rectangle (axis cs:124,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:124,0) rectangle (axis cs:125,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:125,0) rectangle (axis cs:126,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:127,0) rectangle (axis cs:128,16);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:128,0) rectangle (axis cs:129,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:129,0) rectangle (axis cs:130,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:130,0) rectangle (axis cs:131,12);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:132,0) rectangle (axis cs:133,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:133,0) rectangle (axis cs:134,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:134,0) rectangle (axis cs:135,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:135,0) rectangle (axis cs:136,13);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:136,0) rectangle (axis cs:137,5);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:137,0) rectangle (axis cs:138,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:138,0) rectangle (axis cs:139,7);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:139,0) rectangle (axis cs:140,9);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:140,0) rectangle (axis cs:141,2);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:141,0) rectangle (axis cs:142,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:142,0) rectangle (axis cs:143,8);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:143,0) rectangle (axis cs:144,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:144,0) rectangle (axis cs:145,4);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:145,0) rectangle (axis cs:146,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:147,0) rectangle (axis cs:148,1);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:148,0) rectangle (axis cs:149,6);
\draw[draw=white,fill=myRed,opacity=0.7] (axis cs:149,0) rectangle (axis cs:150,2);
\end{axis}

\end{tikzpicture}

\caption{Distribution of number of tokens in first and second sentences in \textsc{SciNLI}.}
\label{figure:length_distribution_balanced}
\end{flushleft}

\end{figure}

==> test.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Sentence Lengths (tokens)},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Frequency},
ymajorgrids,
ymin=0, ymax=4353.3,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myBlue,opacity=0.5};
\addlegendentry{First Sentence}

\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,79);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,230);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,467);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,862);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,1263);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,1602);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,2096);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,2391);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,2809);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,3229);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,3451);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,3706);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,3907);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:18,0) rectangle (axis cs:19,3968);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:19,0) rectangle (axis cs:20,4146);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:20,0) rectangle (axis cs:21,4143);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:21,0) rectangle (axis cs:22,4141);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:22,0) rectangle (axis cs:23,3987);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:23,0) rectangle (axis cs:24,3922);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:24,0) rectangle (axis cs:25,3699);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:25,0) rectangle (axis cs:26,3682);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:26,0) rectangle (axis cs:27,3451);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:27,0) rectangle (axis cs:28,3254);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:28,0) rectangle (axis cs:29,3139);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:29,0) rectangle (axis cs:30,2989);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:30,0) rectangle (axis cs:31,2852);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:31,0) rectangle (axis cs:32,2692);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:32,0) rectangle (axis cs:33,2471);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:33,0) rectangle (axis cs:34,2245);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:34,0) rectangle (axis cs:35,2084);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:35,0) rectangle (axis cs:36,1833);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:36,0) rectangle (axis cs:37,1804);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:37,0) rectangle (axis cs:38,1670);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:38,0) rectangle (axis cs:39,1517);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:39,0) rectangle (axis cs:40,1409);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:40,0) rectangle (axis cs:41,1255);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:41,0) rectangle (axis cs:42,1181);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:42,0) rectangle (axis cs:43,1089);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:43,0) rectangle (axis cs:44,961);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:44,0) rectangle (axis cs:45,938);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:45,0) rectangle (axis cs:46,825);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:46,0) rectangle (axis cs:47,784);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:47,0) rectangle (axis cs:48,659);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:48,0) rectangle (axis cs:49,626);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:49,0) rectangle (axis cs:50,589);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:50,0) rectangle (axis cs:51,536);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:51,0) rectangle (axis cs:52,495);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:52,0) rectangle (axis cs:53,445);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:53,0) rectangle (axis cs:54,431);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:54,0) rectangle (axis cs:55,395);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:55,0) rectangle (axis cs:56,351);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:56,0) rectangle (axis cs:57,288);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:57,0) rectangle (axis cs:58,288);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:58,0) rectangle (axis cs:59,284);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:59,0) rectangle (axis cs:60,269);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:60,0) rectangle (axis cs:61,250);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:61,0) rectangle (axis cs:62,198);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:62,0) rectangle (axis cs:63,194);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:63,0) rectangle (axis cs:64,181);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:64,0) rectangle (axis cs:65,166);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:65,0) rectangle (axis cs:66,146);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:66,0) rectangle (axis cs:67,138);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:67,0) rectangle (axis cs:68,165);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:68,0) rectangle (axis cs:69,121);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:69,0) rectangle (axis cs:70,122);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:70,0) rectangle (axis cs:71,102);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:71,0) rectangle (axis cs:72,87);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:72,0) rectangle (axis cs:73,93);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:73,0) rectangle (axis cs:74,91);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:74,0) rectangle (axis cs:75,97);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:75,0) rectangle (axis cs:76,78);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:76,0) rectangle (axis cs:77,71);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:77,0) rectangle (axis cs:78,88);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:78,0) rectangle (axis cs:79,91);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:79,0) rectangle (axis cs:80,66);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:80,0) rectangle (axis cs:81,51);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:81,0) rectangle (axis cs:82,60);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:82,0) rectangle (axis cs:83,45);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:83,0) rectangle (axis cs:84,50);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:84,0) rectangle (axis cs:85,49);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:85,0) rectangle (axis cs:86,42);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:86,0) rectangle (axis cs:87,32);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:87,0) rectangle (axis cs:88,34);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:88,0) rectangle (axis cs:89,32);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:89,0) rectangle (axis cs:90,25);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:90,0) rectangle (axis cs:91,25);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:91,0) rectangle (axis cs:92,31);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:92,0) rectangle (axis cs:93,29);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:93,0) rectangle (axis cs:94,23);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:94,0) rectangle (axis cs:95,23);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:95,0) rectangle (axis cs:96,19);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:96,0) rectangle (axis cs:97,17);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:97,0) rectangle (axis cs:98,22);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:98,0) rectangle (axis cs:99,15);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:99,0) rectangle (axis cs:100,13);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:100,0) rectangle (axis cs:101,16);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:101,0) rectangle (axis cs:102,19);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:102,0) rectangle (axis cs:103,17);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:103,0) rectangle (axis cs:104,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:104,0) rectangle (axis cs:105,12);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:105,0) rectangle (axis cs:106,13);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:106,0) rectangle (axis cs:107,12);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:107,0) rectangle (axis cs:108,15);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:108,0) rectangle (axis cs:109,13);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:109,0) rectangle (axis cs:110,9);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:110,0) rectangle (axis cs:111,6);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:111,0) rectangle (axis cs:112,19);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:112,0) rectangle (axis cs:113,6);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:113,0) rectangle (axis cs:114,11);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:114,0) rectangle (axis cs:115,11);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:115,0) rectangle (axis cs:116,5);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:116,0) rectangle (axis cs:117,4);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:117,0) rectangle (axis cs:118,11);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:118,0) rectangle (axis cs:119,5);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:119,0) rectangle (axis cs:120,8);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:120,0) rectangle (axis cs:121,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:121,0) rectangle (axis cs:122,7);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:122,0) rectangle (axis cs:123,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:123,0) rectangle (axis cs:124,4);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:124,0) rectangle (axis cs:125,7);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:125,0) rectangle (axis cs:126,10);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:127,0) rectangle (axis cs:128,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:128,0) rectangle (axis cs:129,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:129,0) rectangle (axis cs:130,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:130,0) rectangle (axis cs:131,5);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:132,0) rectangle (axis cs:133,9);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:133,0) rectangle (axis cs:134,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:134,0) rectangle (axis cs:135,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:135,0) rectangle (axis cs:136,5);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:136,0) rectangle (axis cs:137,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:137,0) rectangle (axis cs:138,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:138,0) rectangle (axis cs:139,6);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:139,0) rectangle (axis cs:140,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:140,0) rectangle (axis cs:141,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:141,0) rectangle (axis cs:142,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:142,0) rectangle (axis cs:143,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:143,0) rectangle (axis cs:144,4);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:144,0) rectangle (axis cs:145,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:145,0) rectangle (axis cs:146,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:147,0) rectangle (axis cs:148,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:148,0) rectangle (axis cs:149,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:149,0) rectangle (axis cs:150,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:150,0) rectangle (axis cs:151,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:151,0) rectangle (axis cs:152,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:152,0) rectangle (axis cs:153,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:153,0) rectangle (axis cs:154,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:154,0) rectangle (axis cs:155,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:155,0) rectangle (axis cs:156,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:156,0) rectangle (axis cs:157,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:157,0) rectangle (axis cs:158,5);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:158,0) rectangle (axis cs:159,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:159,0) rectangle (axis cs:160,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:160,0) rectangle (axis cs:161,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:161,0) rectangle (axis cs:162,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:162,0) rectangle (axis cs:163,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:163,0) rectangle (axis cs:164,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:164,0) rectangle (axis cs:165,2);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:165,0) rectangle (axis cs:166,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:166,0) rectangle (axis cs:167,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:167,0) rectangle (axis cs:168,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:168,0) rectangle (axis cs:169,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:169,0) rectangle (axis cs:170,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:170,0) rectangle (axis cs:171,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:171,0) rectangle (axis cs:172,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:172,0) rectangle (axis cs:173,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:173,0) rectangle (axis cs:174,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:174,0) rectangle (axis cs:175,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:175,0) rectangle (axis cs:176,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:176,0) rectangle (axis cs:177,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:177,0) rectangle (axis cs:178,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:178,0) rectangle (axis cs:179,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:179,0) rectangle (axis cs:180,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:180,0) rectangle (axis cs:181,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:181,0) rectangle (axis cs:182,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:182,0) rectangle (axis cs:183,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:183,0) rectangle (axis cs:184,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:184,0) rectangle (axis cs:185,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:185,0) rectangle (axis cs:186,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:186,0) rectangle (axis cs:187,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:187,0) rectangle (axis cs:188,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:188,0) rectangle (axis cs:189,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:189,0) rectangle (axis cs:190,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:190,0) rectangle (axis cs:191,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:191,0) rectangle (axis cs:192,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:192,0) rectangle (axis cs:193,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:193,0) rectangle (axis cs:194,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:194,0) rectangle (axis cs:195,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:195,0) rectangle (axis cs:196,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:196,0) rectangle (axis cs:197,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:197,0) rectangle (axis cs:198,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:198,0) rectangle (axis cs:199,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:199,0) rectangle (axis cs:200,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:200,0) rectangle (axis cs:201,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:201,0) rectangle (axis cs:202,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:202,0) rectangle (axis cs:203,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:203,0) rectangle (axis cs:204,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:204,0) rectangle (axis cs:205,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:205,0) rectangle (axis cs:206,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:206,0) rectangle (axis cs:207,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:207,0) rectangle (axis cs:208,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:208,0) rectangle (axis cs:209,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:209,0) rectangle (axis cs:210,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:210,0) rectangle (axis cs:211,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:211,0) rectangle (axis cs:212,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:212,0) rectangle (axis cs:213,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:213,0) rectangle (axis cs:214,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:214,0) rectangle (axis cs:215,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:215,0) rectangle (axis cs:216,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:216,0) rectangle (axis cs:217,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:217,0) rectangle (axis cs:218,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:218,0) rectangle (axis cs:219,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:219,0) rectangle (axis cs:220,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:220,0) rectangle (axis cs:221,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:221,0) rectangle (axis cs:222,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:222,0) rectangle (axis cs:223,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:223,0) rectangle (axis cs:224,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:224,0) rectangle (axis cs:225,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:225,0) rectangle (axis cs:226,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:226,0) rectangle (axis cs:227,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:227,0) rectangle (axis cs:228,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:228,0) rectangle (axis cs:229,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:229,0) rectangle (axis cs:230,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:230,0) rectangle (axis cs:231,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:231,0) rectangle (axis cs:232,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:232,0) rectangle (axis cs:233,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:233,0) rectangle (axis cs:234,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:234,0) rectangle (axis cs:235,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:235,0) rectangle (axis cs:236,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:236,0) rectangle (axis cs:237,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:237,0) rectangle (axis cs:238,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:238,0) rectangle (axis cs:239,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:239,0) rectangle (axis cs:240,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:240,0) rectangle (axis cs:241,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:241,0) rectangle (axis cs:242,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:242,0) rectangle (axis cs:243,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:243,0) rectangle (axis cs:244,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:244,0) rectangle (axis cs:245,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:245,0) rectangle (axis cs:246,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:246,0) rectangle (axis cs:247,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:247,0) rectangle (axis cs:248,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:248,0) rectangle (axis cs:249,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:249,0) rectangle (axis cs:250,1);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:250,0) rectangle (axis cs:251,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:251,0) rectangle (axis cs:252,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:252,0) rectangle (axis cs:253,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:253,0) rectangle (axis cs:254,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:254,0) rectangle (axis cs:255,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:255,0) rectangle (axis cs:256,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:256,0) rectangle (axis cs:257,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:257,0) rectangle (axis cs:258,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:258,0) rectangle (axis cs:259,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:259,0) rectangle (axis cs:260,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:260,0) rectangle (axis cs:261,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:261,0) rectangle (axis cs:262,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:262,0) rectangle (axis cs:263,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:263,0) rectangle (axis cs:264,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:264,0) rectangle (axis cs:265,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:265,0) rectangle (axis cs:266,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:266,0) rectangle (axis cs:267,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:267,0) rectangle (axis cs:268,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:268,0) rectangle (axis cs:269,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:269,0) rectangle (axis cs:270,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:270,0) rectangle (axis cs:271,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:271,0) rectangle (axis cs:272,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:272,0) rectangle (axis cs:273,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:273,0) rectangle (axis cs:274,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:274,0) rectangle (axis cs:275,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:275,0) rectangle (axis cs:276,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:276,0) rectangle (axis cs:277,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:277,0) rectangle (axis cs:278,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:278,0) rectangle (axis cs:279,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:279,0) rectangle (axis cs:280,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:280,0) rectangle (axis cs:281,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:281,0) rectangle (axis cs:282,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:282,0) rectangle (axis cs:283,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:283,0) rectangle (axis cs:284,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:284,0) rectangle (axis cs:285,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:285,0) rectangle (axis cs:286,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:286,0) rectangle (axis cs:287,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:287,0) rectangle (axis cs:288,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:288,0) rectangle (axis cs:289,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:289,0) rectangle (axis cs:290,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:290,0) rectangle (axis cs:291,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:291,0) rectangle (axis cs:292,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:292,0) rectangle (axis cs:293,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:293,0) rectangle (axis cs:294,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:294,0) rectangle (axis cs:295,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:295,0) rectangle (axis cs:296,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:296,0) rectangle (axis cs:297,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:297,0) rectangle (axis cs:298,0);
\draw[draw=white,fill=myBlue,opacity=0.5] (axis cs:298,0) rectangle (axis cs:299,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=white,fill=myRed,opacity=0.5};
\addlegendentry{Second Sentence}

\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:5,0) rectangle (axis cs:6,229);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:6,0) rectangle (axis cs:7,579);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:7,0) rectangle (axis cs:8,964);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:8,0) rectangle (axis cs:9,1514);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:9,0) rectangle (axis cs:10,2088);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:10,0) rectangle (axis cs:11,2593);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:11,0) rectangle (axis cs:12,2908);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:12,0) rectangle (axis cs:13,3319);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:13,0) rectangle (axis cs:14,3609);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:14,0) rectangle (axis cs:15,3763);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:15,0) rectangle (axis cs:16,4010);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:16,0) rectangle (axis cs:17,4105);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:17,0) rectangle (axis cs:18,4111);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:18,0) rectangle (axis cs:19,4073);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:19,0) rectangle (axis cs:20,4118);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:20,0) rectangle (axis cs:21,3937);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:21,0) rectangle (axis cs:22,3977);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:22,0) rectangle (axis cs:23,3744);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:23,0) rectangle (axis cs:24,3592);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:24,0) rectangle (axis cs:25,3481);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:25,0) rectangle (axis cs:26,3224);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:26,0) rectangle (axis cs:27,3164);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:27,0) rectangle (axis cs:28,2964);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:28,0) rectangle (axis cs:29,2738);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:29,0) rectangle (axis cs:30,2518);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:30,0) rectangle (axis cs:31,2345);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:31,0) rectangle (axis cs:32,2217);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:32,0) rectangle (axis cs:33,2046);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:33,0) rectangle (axis cs:34,1900);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:34,0) rectangle (axis cs:35,1737);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:35,0) rectangle (axis cs:36,1678);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:36,0) rectangle (axis cs:37,1540);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:37,0) rectangle (axis cs:38,1370);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:38,0) rectangle (axis cs:39,1304);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:39,0) rectangle (axis cs:40,1192);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:40,0) rectangle (axis cs:41,1074);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:41,0) rectangle (axis cs:42,959);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:42,0) rectangle (axis cs:43,950);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:43,0) rectangle (axis cs:44,879);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:44,0) rectangle (axis cs:45,779);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:45,0) rectangle (axis cs:46,737);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:46,0) rectangle (axis cs:47,646);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:47,0) rectangle (axis cs:48,562);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:48,0) rectangle (axis cs:49,565);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:49,0) rectangle (axis cs:50,530);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:50,0) rectangle (axis cs:51,463);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:51,0) rectangle (axis cs:52,436);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:52,0) rectangle (axis cs:53,366);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:53,0) rectangle (axis cs:54,353);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:54,0) rectangle (axis cs:55,333);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:55,0) rectangle (axis cs:56,317);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:56,0) rectangle (axis cs:57,280);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:57,0) rectangle (axis cs:58,248);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:58,0) rectangle (axis cs:59,257);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:59,0) rectangle (axis cs:60,254);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:60,0) rectangle (axis cs:61,251);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:61,0) rectangle (axis cs:62,217);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:62,0) rectangle (axis cs:63,210);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:63,0) rectangle (axis cs:64,172);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:64,0) rectangle (axis cs:65,161);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:65,0) rectangle (axis cs:66,142);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:66,0) rectangle (axis cs:67,156);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:67,0) rectangle (axis cs:68,112);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:68,0) rectangle (axis cs:69,136);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:69,0) rectangle (axis cs:70,121);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:70,0) rectangle (axis cs:71,107);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:71,0) rectangle (axis cs:72,94);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:72,0) rectangle (axis cs:73,113);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:73,0) rectangle (axis cs:74,99);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:74,0) rectangle (axis cs:75,83);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:75,0) rectangle (axis cs:76,89);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:76,0) rectangle (axis cs:77,83);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:77,0) rectangle (axis cs:78,82);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:78,0) rectangle (axis cs:79,61);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:79,0) rectangle (axis cs:80,62);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:80,0) rectangle (axis cs:81,73);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:81,0) rectangle (axis cs:82,57);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:82,0) rectangle (axis cs:83,58);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:83,0) rectangle (axis cs:84,57);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:84,0) rectangle (axis cs:85,43);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:85,0) rectangle (axis cs:86,39);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:86,0) rectangle (axis cs:87,40);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:87,0) rectangle (axis cs:88,46);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:88,0) rectangle (axis cs:89,44);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:89,0) rectangle (axis cs:90,26);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:90,0) rectangle (axis cs:91,28);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:91,0) rectangle (axis cs:92,28);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:92,0) rectangle (axis cs:93,28);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:93,0) rectangle (axis cs:94,29);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:94,0) rectangle (axis cs:95,25);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:95,0) rectangle (axis cs:96,32);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:96,0) rectangle (axis cs:97,18);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:97,0) rectangle (axis cs:98,27);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:98,0) rectangle (axis cs:99,28);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:99,0) rectangle (axis cs:100,25);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:100,0) rectangle (axis cs:101,27);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:101,0) rectangle (axis cs:102,24);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:102,0) rectangle (axis cs:103,16);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:103,0) rectangle (axis cs:104,20);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:104,0) rectangle (axis cs:105,17);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:105,0) rectangle (axis cs:106,14);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:106,0) rectangle (axis cs:107,15);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:107,0) rectangle (axis cs:108,6);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:108,0) rectangle (axis cs:109,15);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:109,0) rectangle (axis cs:110,17);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:110,0) rectangle (axis cs:111,13);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:111,0) rectangle (axis cs:112,16);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:112,0) rectangle (axis cs:113,12);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:113,0) rectangle (axis cs:114,14);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:114,0) rectangle (axis cs:115,9);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:115,0) rectangle (axis cs:116,9);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:116,0) rectangle (axis cs:117,14);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:117,0) rectangle (axis cs:118,8);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:118,0) rectangle (axis cs:119,7);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:119,0) rectangle (axis cs:120,12);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:120,0) rectangle (axis cs:121,7);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:121,0) rectangle (axis cs:122,8);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:122,0) rectangle (axis cs:123,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:123,0) rectangle (axis cs:124,5);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:124,0) rectangle (axis cs:125,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:125,0) rectangle (axis cs:126,7);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:126,0) rectangle (axis cs:127,6);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:127,0) rectangle (axis cs:128,12);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:128,0) rectangle (axis cs:129,6);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:129,0) rectangle (axis cs:130,8);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:130,0) rectangle (axis cs:131,9);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:131,0) rectangle (axis cs:132,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:132,0) rectangle (axis cs:133,3);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:133,0) rectangle (axis cs:134,5);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:134,0) rectangle (axis cs:135,6);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:135,0) rectangle (axis cs:136,11);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:136,0) rectangle (axis cs:137,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:137,0) rectangle (axis cs:138,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:138,0) rectangle (axis cs:139,7);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:139,0) rectangle (axis cs:140,7);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:140,0) rectangle (axis cs:141,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:141,0) rectangle (axis cs:142,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:142,0) rectangle (axis cs:143,6);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:143,0) rectangle (axis cs:144,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:144,0) rectangle (axis cs:145,4);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:145,0) rectangle (axis cs:146,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:147,0) rectangle (axis cs:148,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:148,0) rectangle (axis cs:149,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:149,0) rectangle (axis cs:150,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:150,0) rectangle (axis cs:151,5);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:151,0) rectangle (axis cs:152,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:152,0) rectangle (axis cs:153,3);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:153,0) rectangle (axis cs:154,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:154,0) rectangle (axis cs:155,5);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:155,0) rectangle (axis cs:156,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:156,0) rectangle (axis cs:157,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:157,0) rectangle (axis cs:158,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:158,0) rectangle (axis cs:159,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:159,0) rectangle (axis cs:160,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:160,0) rectangle (axis cs:161,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:161,0) rectangle (axis cs:162,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:162,0) rectangle (axis cs:163,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:163,0) rectangle (axis cs:164,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:164,0) rectangle (axis cs:165,3);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:165,0) rectangle (axis cs:166,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:166,0) rectangle (axis cs:167,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:167,0) rectangle (axis cs:168,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:168,0) rectangle (axis cs:169,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:169,0) rectangle (axis cs:170,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:170,0) rectangle (axis cs:171,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:171,0) rectangle (axis cs:172,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:172,0) rectangle (axis cs:173,2);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:173,0) rectangle (axis cs:174,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:174,0) rectangle (axis cs:175,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:175,0) rectangle (axis cs:176,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:176,0) rectangle (axis cs:177,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:177,0) rectangle (axis cs:178,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:178,0) rectangle (axis cs:179,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:179,0) rectangle (axis cs:180,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:180,0) rectangle (axis cs:181,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:181,0) rectangle (axis cs:182,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:182,0) rectangle (axis cs:183,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:183,0) rectangle (axis cs:184,1);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:184,0) rectangle (axis cs:185,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:185,0) rectangle (axis cs:186,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:186,0) rectangle (axis cs:187,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:187,0) rectangle (axis cs:188,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:188,0) rectangle (axis cs:189,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:189,0) rectangle (axis cs:190,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:190,0) rectangle (axis cs:191,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:191,0) rectangle (axis cs:192,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:192,0) rectangle (axis cs:193,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:193,0) rectangle (axis cs:194,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:194,0) rectangle (axis cs:195,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:195,0) rectangle (axis cs:196,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:196,0) rectangle (axis cs:197,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:197,0) rectangle (axis cs:198,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:198,0) rectangle (axis cs:199,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:199,0) rectangle (axis cs:200,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:200,0) rectangle (axis cs:201,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:201,0) rectangle (axis cs:202,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:202,0) rectangle (axis cs:203,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:203,0) rectangle (axis cs:204,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:204,0) rectangle (axis cs:205,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:205,0) rectangle (axis cs:206,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:206,0) rectangle (axis cs:207,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:207,0) rectangle (axis cs:208,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:208,0) rectangle (axis cs:209,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:209,0) rectangle (axis cs:210,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:210,0) rectangle (axis cs:211,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:211,0) rectangle (axis cs:212,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:212,0) rectangle (axis cs:213,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:213,0) rectangle (axis cs:214,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:214,0) rectangle (axis cs:215,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:215,0) rectangle (axis cs:216,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:216,0) rectangle (axis cs:217,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:217,0) rectangle (axis cs:218,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:218,0) rectangle (axis cs:219,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:219,0) rectangle (axis cs:220,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:220,0) rectangle (axis cs:221,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:221,0) rectangle (axis cs:222,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:222,0) rectangle (axis cs:223,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:223,0) rectangle (axis cs:224,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:224,0) rectangle (axis cs:225,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:225,0) rectangle (axis cs:226,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:226,0) rectangle (axis cs:227,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:227,0) rectangle (axis cs:228,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:228,0) rectangle (axis cs:229,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:229,0) rectangle (axis cs:230,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:230,0) rectangle (axis cs:231,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:231,0) rectangle (axis cs:232,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:232,0) rectangle (axis cs:233,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:233,0) rectangle (axis cs:234,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:234,0) rectangle (axis cs:235,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:235,0) rectangle (axis cs:236,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:236,0) rectangle (axis cs:237,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:237,0) rectangle (axis cs:238,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:238,0) rectangle (axis cs:239,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:239,0) rectangle (axis cs:240,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:240,0) rectangle (axis cs:241,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:241,0) rectangle (axis cs:242,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:242,0) rectangle (axis cs:243,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:243,0) rectangle (axis cs:244,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:244,0) rectangle (axis cs:245,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:245,0) rectangle (axis cs:246,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:246,0) rectangle (axis cs:247,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:247,0) rectangle (axis cs:248,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:248,0) rectangle (axis cs:249,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:249,0) rectangle (axis cs:250,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:250,0) rectangle (axis cs:251,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:251,0) rectangle (axis cs:252,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:252,0) rectangle (axis cs:253,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:253,0) rectangle (axis cs:254,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:254,0) rectangle (axis cs:255,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:255,0) rectangle (axis cs:256,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:256,0) rectangle (axis cs:257,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:257,0) rectangle (axis cs:258,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:258,0) rectangle (axis cs:259,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:259,0) rectangle (axis cs:260,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:260,0) rectangle (axis cs:261,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:261,0) rectangle (axis cs:262,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:262,0) rectangle (axis cs:263,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:263,0) rectangle (axis cs:264,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:264,0) rectangle (axis cs:265,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:265,0) rectangle (axis cs:266,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:266,0) rectangle (axis cs:267,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:267,0) rectangle (axis cs:268,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:268,0) rectangle (axis cs:269,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:269,0) rectangle (axis cs:270,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:270,0) rectangle (axis cs:271,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:271,0) rectangle (axis cs:272,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:272,0) rectangle (axis cs:273,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:273,0) rectangle (axis cs:274,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:274,0) rectangle (axis cs:275,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:275,0) rectangle (axis cs:276,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:276,0) rectangle (axis cs:277,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:277,0) rectangle (axis cs:278,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:278,0) rectangle (axis cs:279,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:279,0) rectangle (axis cs:280,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:280,0) rectangle (axis cs:281,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:281,0) rectangle (axis cs:282,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:282,0) rectangle (axis cs:283,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:283,0) rectangle (axis cs:284,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:284,0) rectangle (axis cs:285,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:285,0) rectangle (axis cs:286,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:286,0) rectangle (axis cs:287,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:287,0) rectangle (axis cs:288,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:288,0) rectangle (axis cs:289,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:289,0) rectangle (axis cs:290,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:290,0) rectangle (axis cs:291,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:291,0) rectangle (axis cs:292,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:292,0) rectangle (axis cs:293,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:293,0) rectangle (axis cs:294,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:294,0) rectangle (axis cs:295,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:295,0) rectangle (axis cs:296,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:296,0) rectangle (axis cs:297,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:297,0) rectangle (axis cs:298,0);
\draw[draw=white,fill=myRed,opacity=0.5] (axis cs:298,0) rectangle (axis cs:299,0);
\end{axis}

\end{tikzpicture}

